Magneto-Elastic Coupling in the Layered Manganite La$_{1.2}$Sr$_{1.8}$Mn$_2$O$_7$

We have studied the magneto-elastic coupling in the double layered Mn perovskite La$_{1.2}$Sr$_{1.8}$Mn$_2$O$_7$ with an ultrasonic velocity technique. The temperature profile of both the in-plane and out-of-plane longitudinal velocities showed a large stiffening anomaly below the insulating paramagnetic to metallic ferromagnetic transition. Magnetic fluctuations effects consistent with the layered structure are evidenced as a frequency dependent velocity softening above the transition. The magneto-elastic coupling has been studied in magnetic field values up to 8 Tesla: the observations are consistent with a substantial magnetic anisotropy and a ferromagnetic order parameter with moments lying in the layers.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

